Compatibility and future-proof testing for multi-agent systems

Independently developed autonomous agents, such as autonomous vehicles, must guarantee joint compatibility, such as safety and task-completion requirements, when they operate in a shared environment. Existing methods require a centrally designed specification, or interaction mechanism before any agent is deployed. However, such centralized design is unrealistic when agent designs are confidential to their developers, and it is not flexible enough to accommodate future agent designs. We study a bi-level structure in which a regulator coordinates developers by publishing seed agents, and each developer independently tests its agent to ensure that it is compatible with every seed-compatible agent, a property we call future-proofness. Under this structure, joint compatibility is guaranteed for any agents that are designed and tested independently, without any coordination with each other. In this work, we first formulate compatibility for general multi-agent systems and show why it is not trivially implied by seed-compatibility. We then characterize the future-proof agents as the closure of the seed and show that this closure is monotone in the seed. Finally, we study a class of executable tests that involve interaction with the seed alone, and we ask to what extent such tests can distinguish the future-proof agents.

==> figs/braking_chain.tex <==
% Exp3: 1-D reactive-braking chain.
% Background: gray road surface (slightly wider than the lane) with white lane
% boundaries and a white directional arrow road marking. Six equally spaced,
% equal-sized cars numbered 0-5 (car 0 red, the rest blue) travelling left,
% then dots for the continuing chain. Small v0 arrow at the front of car 0;
% g0 marks the bumper-to-bumper gap between cars 0 and 1.
\begin{tikzpicture}[line join=round,x=1cm,y=1cm,>=Stealth]
  \definecolor{cRed}{HTML}{D1495B}
  \definecolor{cBlue}{HTML}{2C6FBB}
  \definecolor{cDark}{HTML}{222222}
  \definecolor{cRoad}{HTML}{7C7C7C}

  % ---- geometry ----
  \def\HL{0.45}   % car half-length
  \def\HH{0.25}   % car half-height
  % car centres 0..5 at x = 0,1.5,...,7.5 (equal spacing => uniform gap g0)

  % ---------------- background: road surface ----------------
  \fill[cRoad] (-2.15,-0.64) rectangle (9.35,0.64);
  % white lane boundaries (road slightly wider than the lane)
  \draw[white,line width=1.3pt] (-2.15, 0.48) -- (9.35, 0.48);
  \draw[white,line width=1.3pt] (-2.15,-0.48) -- (9.35,-0.48);
  % white directional arrow road marking (travel direction = left)
  \fill[white,opacity=0.9]
      (-1.85,0) -- (-1.60,0.18) -- (-1.60,0.07) -- (-1.05,0.07)
      -- (-1.05,-0.07) -- (-1.60,-0.07) -- (-1.60,-0.18) -- cycle;

  % ---------------- cars 0..5 ----------------
  \foreach \i/\x in {0/0,1/1.5,2/3.0,3/4.5,4/6.0,5/7.5}{
    \ifnum\i=0
      \fill[cRed,rounded corners=2pt] (\x-\HL,-\HH) rectangle (\x+\HL,\HH);
      \draw[cDark,line width=0.5pt,rounded corners=2pt] (\x-\HL,-\HH) rectangle (\x+\HL,\HH);
    \else
      \fill[cBlue,rounded corners=2pt] (\x-\HL,-\HH) rectangle (\x+\HL,\HH);
      \draw[cDark,line width=0.5pt,rounded corners=2pt] (\x-\HL,-\HH) rectangle (\x+\HL,\HH);
    \fi
    \node[white,font=\small\bfseries] at (\x,0) {\i};
  }

  % continuation dots after car 5
  \foreach \x in {8.35,8.6,8.85}{ \fill[cDark] (\x,0) circle(1.4pt); }

  % ---------------- v0 arrow at the front of car 0 ----------------
  \draw[->,cDark,line width=0.9pt] (-0.48,0) -- (-0.95,0);
  \node[cDark,font=\small] at (-0.70,0.19) {$v_0$};

  % ---------------- g0 bumper-to-bumper gap (car 0 to car 1) ----------------
  \draw[<->,cDark,line width=0.7pt] (0.45,0) -- (1.05,0);
  \node[cDark,font=\small] at (0.75,0.19) {$g_0$};
\end{tikzpicture}


==> figs/closure_growth.tex <==
% =====================================================================
%  closure_growth.tex   (horizontal p0-p1 layout)
%  Point example: how the future-proof closure Li(F0) (light purple) EXPANDS
%  and the family of maximal compatible sets COLLAPSES as seeds are added.
%    (a) 1 seed  {p0}        : many maximal sets  -> closure = the point p0
%    (b) 2 seeds {p0,p1}     : fewer maximal sets -> closure = a lens
%    (c) 3 seeds {p0,p1,p2}  : one maximal set    -> closure = the whole Reuleaux
%  Two extreme maximal sets are blue / orange; other sets gray; closure purple.
%  Light gray = points safe with the seed (intersection of delta-disks).
%  (a) also shows two seed-safe points that are > delta apart (unsafe pair);
%  A one-line legend sits below the panels.
%  delta = 1 tikz unit.  p0 is aligned horizontally across the three panels;
%  every LABEL / TEXT position is exposed in the CONFIG block below.
%
%  Fragment usage:  \input{figs/closure_growth.tex}
%  Requires:  \usepackage{tikz,amsmath} \usetikzlibrary{arrows.meta}
% =====================================================================

% ============================ CONFIG =================================
% ---- overall layout ----
\def\PanelSep{3.0}% x of panel (b) centre
\def\PanelCx{5.82}% x of panel (c) centre (equal gaps between panels)
\def\PanelCdy{-0.38}% vertical shift of panel (c) so its centre lines up with (a),(b)
\def\PanelAdy{-0.2887}% vertical shift of panel (a) so p0 lines up with (b),(c)
% ---- seed dot labels (local coords in each panel) ----
\def\LblApzero{(-0.22,-0.19)}% p0 in panel (a)
\def\LblBpzero{(-0.70,-0.46)}\def\LblBpone{(0.70,-0.46)}% p0,p1 in panel (b)
\def\LblCpzero{(-0.72,-0.46)}\def\LblCpone{(0.72,-0.46)}\def\LblCptwo{(0,0.76)}% (c)
% ---- delta (edge-length) labels: just under the p0-p1 line ----
\def\LblDeltaB{(0,-0.58)}% panel (b)
\def\LblDeltaC{(0,-0.58)}% panel (c)
% ---- unsafe pair in panel (a): x-offset of the two points from p0, label pos ----
\def\PairX{0.93}%
\def\LblPair{(0.62,-0.17)}%
% ---- legend ----
\def\LegY{-1.55}% vertical position of the legend row
\def\LegX{-0.95}% x of the first legend entry
\def\LegGap{2.02}% horizontal spacing between legend entries
% ---- fonts ----
\def\SeedFont{\large}% p0, p1, p2
\def\AnnFont{\normalsize}% delta
% ---- colors ----
\definecolor{cBlue}{HTML}{2C6FBB}%
\definecolor{cOrange}{HTML}{E07B1A}%
\definecolor{cClosure}{HTML}{9E7FD0}% closure highlight (light purple)
\definecolor{cRed}{HTML}{D1495B}%
\definecolor{cGray}{HTML}{8A8A8A}%
\definecolor{cSafe}{HTML}{D9D9D9}% points safe with the seed (light gray)
% ========================== END CONFIG ===============================

\begin{tikzpicture}[x=1.8cm,y=1.8cm,>=Stealth,line join=round,text=black]

  % fixed seed positions (equilateral triangle, side = delta = 1)
  \def\Pzero{(-0.5,-0.2887)}
  \def\Pone{(0.5,-0.2887)}
  \def\Ptwo{(0,0.5774)}

  % ---- helper: a seed dot at #1 with label text #2 placed at node #3 ----
  \newcommand{\seeddot}[3]{\fill[cRed] #1 circle(1.7pt);
     \node[cRed,font=\SeedFont] at #3 {#2};}

  % =================== (a) ONE SEED : many sets, closure = point =========
  % p0 at this panel's local origin; three disks of diameter delta meet only
  % at p0 (orange & blue tangent there).  Panel shifted down by \PanelAdy so
  % p0 aligns with (b),(c).
  \begin{scope}[shift={(0,\PanelAdy)}]
     % points safe with the seed: disk of radius delta around p0
     \fill[cSafe,fill opacity=0.6] (0,0) circle(1);
     \draw[cGray,dashed,line width=0.6pt] (0,0) circle(1);
     \draw[cGray,line width=0.7pt] (0, 0.5) circle(0.5);              % other set
     \draw[cOrange,line width=1.1pt,fill=cOrange,fill opacity=0.06] (-0.5,0) circle(0.5);
     \draw[cBlue,line width=1.1pt,fill=cBlue,fill opacity=0.06]     ( 0.5,0) circle(0.5);
     \fill[cClosure] (0,0) circle(2.6pt);                            % closure = {p0}
     % two points, each safe with p0, but more than delta apart
     \draw[black,dashed,line width=0.7pt] (-\PairX,0) -- (\PairX,0);
     \fill[black] (-\PairX,0) circle(1.4pt);
     \fill[black] ( \PairX,0) circle(1.4pt);
     \node[font=\AnnFont] at \LblPair {$>\delta$};
     \seeddot{(0,0)}{$p_0$}{\LblApzero}
  \end{scope}

  % =================== (b) TWO SEEDS : fewer sets, closure = lens =======
  \begin{scope}[shift={(\PanelSep,0)}]
     % points safe with the seed: intersection of the delta-disks at p0, p1
     \begin{scope}
        \clip \Pzero circle(1);
        \fill[cSafe,fill opacity=0.6] \Pone circle(1);
     \end{scope}
     \draw[cGray,dashed,line width=0.6pt]
        (0,0.5774) arc(120:240:1) arc(300:420:1);
     % gray disk (middle maximal set)
     \draw[cGray,line width=0.8pt] (0,-0.2887) circle(0.5);
     % blue extreme: Reuleaux leaning up (third vertex above, at P2)
     \draw[cBlue,line width=1.1pt,fill=cBlue,fill opacity=0.07]
        (-0.5,-0.2887) arc(240:300:1) arc(0:60:1) arc(120:180:1) -- cycle;
     % orange extreme: Reuleaux leaning down (third vertex below the edge)
     \draw[cOrange,line width=1.1pt,fill=cOrange,fill opacity=0.07]
        (-0.5,-0.2887) arc(120:60:1) arc(0:-60:1) arc(240:180:1) -- cycle;
     % closure = lens (intersection of all maximal sets), light purple
     \draw[cClosure,line width=1.1pt,fill=cClosure,fill opacity=0.55]
        (-0.5,-0.2887) arc(120:60:1) arc(300:240:1) -- cycle;
     % delta on the p0-p1 edge
     \draw[cRed,line width=0.9pt] \Pzero -- \Pone;
     \node[cRed,font=\AnnFont] at \LblDeltaB {$\delta$};
     \seeddot{\Pzero}{$p_0$}{\LblBpzero}
     \seeddot{\Pone}{$p_1$}{\LblBpone}
  \end{scope}

  % =================== (c) THREE SEEDS : one set, closure = whole =======
  \begin{scope}[shift={(\PanelCx,\PanelCdy)}]
     % unique maximal set = Reuleaux triangle; the two extremes coincide, so
     % the whole set IS the closure: light purple fill with a purple outline.
     \draw[cClosure,line width=1.3pt,fill=cClosure,fill opacity=0.45]
        (-0.5,-0.2887) arc(240:300:1) arc(0:60:1) arc(120:180:1) -- cycle;
     \draw[cRed,line width=0.9pt] \Pzero -- \Pone;
     \node[cRed,font=\AnnFont] at \LblDeltaC {$\delta$};
     \seeddot{\Pzero}{$p_0$}{\LblCpzero}
     \seeddot{\Pone}{$p_1$}{\LblCpone}
     \seeddot{\Ptwo}{$p_2$}{\LblCptwo}
  \end{scope}

  % ---- legend ----
  \begin{scope}[shift={(\LegX,\LegY)},font=\AnnFont,text=black]
     \fill[cRed] (0,0) circle(1.7pt);
     \node[anchor=west] at (0.1,0) {seed};
     \fill[cSafe,fill opacity=0.6] ({\LegGap-0.1},-0.08) rectangle ++(0.2,0.16);
     \draw[cGray,dashed,line width=0.6pt] ({\LegGap-0.1},-0.08) rectangle ++(0.2,0.16);
     \node[anchor=west] at ({\LegGap+0.15},0) {safe with seed};
     \draw[cBlue,line width=1.1pt] ({2*\LegGap-0.1},-0.08) rectangle ++(0.13,0.13);
     \draw[cOrange,line width=1.1pt] ({2*\LegGap-0.03},-0.05) rectangle ++(0.13,0.13);
     \node[anchor=west] at ({2*\LegGap+0.15},0) {safe with each other};
     \fill[cClosure,fill opacity=0.55] ({3*\LegGap+0.2},-0.08) rectangle ++(0.2,0.16);
     \node[anchor=west] at ({3*\LegGap+0.45},0) {future-proof};
  \end{scope}

\end{tikzpicture}


==> figs/enc_a_resolved.tex <==
\definecolor{whA}{RGB}{31,119,180}   % blue
\definecolor{whC}{RGB}{255,127,14}   % orange
\definecolor{gogc}{RGB}{46,160,67}   % go (green)
\definecolor{stopc}{RGB}{214,40,40}  % stop (red)
\providecommand{\rbt}[4]{\fill[#4] (#1,#2) circle (0.24);\draw[black!55,line width=0.2pt](#1,#2) circle(0.24);%
  \begin{scope}[shift={(#1,#2)},rotate=#3]\fill[black](0,0.24)--(-0.15,-0.08)--(0.15,-0.08)--cycle;\end{scope}}
\providecommand{\gridbg}{\fill[gray!5](0,0)rectangle(3,3);\draw[gray!25,step=1](0,0)grid(3,3);%
  \draw[black,line width=0.7pt](0,0)rectangle(3,3);\draw[gray!55,line width=0.6pt](1,1)rectangle(2,2);}
\providecommand{\mcell}[3]{\fill[#1,fill opacity=0.30] (#2,#3) rectangle ++(1,1);}%
\providecommand{\msplit}[2]{\fill[whA,fill opacity=0.30] (#1,#2)--(#1+1,#2+1)--(#1,#2+1)--cycle;%
  \fill[whC,fill opacity=0.30] (#1,#2)--(#1+1,#2)--(#1+1,#2+1)--cycle;%
  \draw[white,line width=0.4pt] (#1,#2)--(#1+1,#2+1);}
\providecommand{\goring}[2]{\draw[gogc,line width=0.8pt,draw opacity=0.7] (#1,#2) circle (0.42);}%
\providecommand{\stopring}[2]{\draw[stopc,line width=0.8pt,draw opacity=0.7] (#1,#2) circle (0.42);}%
\providecommand{\boom}{\foreach \a in {0,45,90,135,180,225,270,315}\draw[stopc,line width=1.2pt](1.5,1.5)--++(\a:0.40);\fill[stopc](1.5,1.5)circle(0.10);}

\begin{tikzpicture}[x=0.82cm,y=0.82cm]
  \gridbg
  \mcell{whA}{1}{2}
  \mcell{whC}{1}{0}
  \msplit{0}{1}
  \msplit{1}{1}
  \draw[gray!25,step=1](0,0)grid(3,3);\draw[gray!55,line width=0.6pt](1,1)rectangle(2,2);
  \rbt{0.5}{1.5}{-90}{whA}
  \rbt{1.5}{0.5}{0}{whC}
  \goring{0.5}{1.5}
  \stopring{1.5}{0.5}
  \node[font=\large] at (1.5,-0.42) {conflict resolved};
\end{tikzpicture}


==> figs/enc_b_collision.tex <==
\definecolor{whA}{RGB}{31,119,180}   % blue
\definecolor{whC}{RGB}{255,127,14}   % orange
\definecolor{gogc}{RGB}{46,160,67}   % go (green)
\definecolor{stopc}{RGB}{214,40,40}  % stop (red)
\providecommand{\rbt}[4]{\fill[#4] (#1,#2) circle (0.24);\draw[black!55,line width=0.2pt](#1,#2) circle(0.24);%
  \begin{scope}[shift={(#1,#2)},rotate=#3]\fill[black](0,0.24)--(-0.15,-0.08)--(0.15,-0.08)--cycle;\end{scope}}
\providecommand{\gridbg}{\fill[gray!5](0,0)rectangle(3,3);\draw[gray!25,step=1](0,0)grid(3,3);%
  \draw[black,line width=0.7pt](0,0)rectangle(3,3);\draw[gray!55,line width=0.6pt](1,1)rectangle(2,2);}
\providecommand{\mcell}[3]{\fill[#1,fill opacity=0.30] (#2,#3) rectangle ++(1,1);}%
\providecommand{\msplit}[2]{\fill[whA,fill opacity=0.30] (#1,#2)--(#1+1,#2+1)--(#1,#2+1)--cycle;%
  \fill[whC,fill opacity=0.30] (#1,#2)--(#1+1,#2)--(#1+1,#2+1)--cycle;%
  \draw[white,line width=0.4pt] (#1,#2)--(#1+1,#2+1);}
\providecommand{\goring}[2]{\draw[gogc,line width=0.8pt,draw opacity=0.7] (#1,#2) circle (0.42);}%
\providecommand{\stopring}[2]{\draw[stopc,line width=0.8pt,draw opacity=0.7] (#1,#2) circle (0.42);}%
\providecommand{\boom}{\foreach \a in {0,45,90,135,180,225,270,315}\draw[stopc,line width=1.2pt](1.5,1.5)--++(\a:0.40);\fill[stopc](1.5,1.5)circle(0.10);}

\begin{tikzpicture}[x=0.82cm,y=0.82cm]
  \gridbg
  \mcell{whA}{0}{1}
  \mcell{whA}{1}{2}
  \mcell{whC}{1}{0}
  \mcell{whC}{2}{1}
  \msplit{1}{1}
  \draw[gray!25,step=1](0,0)grid(3,3);\draw[gray!55,line width=0.6pt](1,1)rectangle(2,2);
  \rbt{0.5}{1.5}{-90}{whA}
  \rbt{1.5}{0.5}{0}{whC}
  \boom
  \goring{0.5}{1.5}
  \goring{1.5}{0.5}
  \node[font=\large] at (1.5,-0.42) {in collision};
\end{tikzpicture}


==> figs/enc_c_deadlock.tex <==
\definecolor{whA}{RGB}{31,119,180}   % blue
\definecolor{whC}{RGB}{255,127,14}   % orange
\definecolor{gogc}{RGB}{46,160,67}   % go (green)
\definecolor{stopc}{RGB}{214,40,40}  % stop (red)
\providecommand{\rbt}[4]{\fill[#4] (#1,#2) circle (0.24);\draw[black!55,line width=0.2pt](#1,#2) circle(0.24);%
  \begin{scope}[shift={(#1,#2)},rotate=#3]\fill[black](0,0.24)--(-0.15,-0.08)--(0.15,-0.08)--cycle;\end{scope}}
\providecommand{\gridbg}{\fill[gray!5](0,0)rectangle(3,3);\draw[gray!25,step=1](0,0)grid(3,3);%
  \draw[black,line width=0.7pt](0,0)rectangle(3,3);\draw[gray!55,line width=0.6pt](1,1)rectangle(2,2);}
\providecommand{\mcell}[3]{\fill[#1,fill opacity=0.30] (#2,#3) rectangle ++(1,1);}%
\providecommand{\msplit}[2]{\fill[whA,fill opacity=0.30] (#1,#2)--(#1+1,#2+1)--(#1,#2+1)--cycle;%
  \fill[whC,fill opacity=0.30] (#1,#2)--(#1+1,#2)--(#1+1,#2+1)--cycle;%
  \draw[white,line width=0.4pt] (#1,#2)--(#1+1,#2+1);}
\providecommand{\goring}[2]{\draw[gogc,line width=0.8pt,draw opacity=0.7] (#1,#2) circle (0.42);}%
\providecommand{\stopring}[2]{\draw[stopc,line width=0.8pt,draw opacity=0.7] (#1,#2) circle (0.42);}%
\providecommand{\boom}{\foreach \a in {0,45,90,135,180,225,270,315}\draw[stopc,line width=1.2pt](1.5,1.5)--++(\a:0.40);\fill[stopc](1.5,1.5)circle(0.10);}

\begin{tikzpicture}[x=0.82cm,y=0.82cm]
  \gridbg
  \msplit{0}{1}
  \msplit{1}{0}
  \msplit{1}{1}
  \draw[gray!25,step=1](0,0)grid(3,3);\draw[gray!55,line width=0.6pt](1,1)rectangle(2,2);
  \rbt{0.5}{1.5}{-90}{whA}
  \rbt{1.5}{0.5}{0}{whC}
  \stopring{0.5}{1.5}
  \stopring{1.5}{0.5}
  \node[font=\large] at (1.5,-0.42) {both yield};
\end{tikzpicture}


==> figs/wh_legend.tex <==
% Two-row legend spread edge-to-edge to fill the map width below it.
\definecolor{whObs}{RGB}{60,60,60}%
\definecolor{whA}{RGB}{31,119,180}%
\definecolor{whB}{RGB}{44,160,44}%
\definecolor{whC}{RGB}{255,127,14}%
\definecolor{whHi}{RGB}{214,40,40}%
\begin{tikzpicture}
  % ---- row 1: start and goal side by side, candidate pocket ----
  \draw[whA,line width=1pt] (0,0.55) rectangle ++(0.32,0.32);
  \fill[whA] (0.16,0.71) circle (0.11);\begin{scope}[shift={(0.16,0.71)},scale=0.42]\fill[black] (0,0.34)--(-0.21,-0.05)--(0.21,-0.05)--cycle;\end{scope}
  \node[anchor=west,font=\small] at (0.42,0.71) {start (robot)};
  \draw[whA,line width=1pt] (2.45,0.55) rectangle ++(0.32,0.32);
  \draw[whA,line width=0.8pt] (2.53,0.63) rectangle ++(0.16,0.16);
  \node[anchor=west,font=\small] at (2.87,0.71) {goal};
  \draw[black!55,line width=0.5pt,dash pattern=on 1.2pt off 1pt] (4.16,0.59) rectangle ++(0.24,0.24);
  \node[anchor=west,font=\small] at (4.52,0.71) {candidate start/goal};
  % ---- row 2: obstacle, yielding zone (blue and orange robots), proceed, stop ----
  \fill[whObs] (0,0) rectangle ++(0.32,0.32);
  \node[anchor=west,font=\small] at (0.42,0.16) {obstacle};
  \fill[whA,fill opacity=0.30] (2.0,0)--(2.32,0.32)--(2.0,0.32)--cycle;
  \fill[whC,fill opacity=0.30] (2.0,0)--(2.32,0)--(2.32,0.32)--cycle;
  \draw[white,line width=0.4pt] (2.0,0)--(2.32,0.32);
  \draw[gray!60,line width=0.3pt] (2.0,0) rectangle ++(0.32,0.32);
  \node[anchor=west,font=\small] at (2.42,0.16) {yielding zone};
  \draw[whB,line width=0.9pt] (4.86,0.16) circle (0.17);
  \node[anchor=west,font=\small] at (5.12,0.16) {proceed};
  \draw[whHi,line width=0.9pt] (6.76,0.16) circle (0.17);
  \node[anchor=west,font=\small] at (7.02,0.16) {stop};
\end{tikzpicture}


==> figs/wh_map_mask.tex <==
% Small corridor warehouse (12 rows x 16 cols, two-cell aisles) with the
% yielding-zone mask drawn directly on the hero robot's 3x3 neighbourhood
% (blue robot at the station (5,4) heading north; own cell + light blue
% cells = yielding zone).  Walls and shelves are obstacles; the pockets in the
% wall (docks) and on the shelf faces (stations), dashed, are the only starts and goals.
% Agents follow no fixed route (they move along the cost-to-go), so none is drawn.
% NB: preamble lines end with % to avoid leaking horizontal space into \input.
\definecolor{whObs}{RGB}{60,60,60}%
\definecolor{whA}{RGB}{31,119,180}%
\definecolor{whB}{RGB}{44,160,44}%
\definecolor{whC}{RGB}{255,127,14}%
\definecolor{whD}{RGB}{148,103,189}%
\definecolor{whHi}{RGB}{214,40,40}%
\providecommand{\whhd}[3]{\begin{scope}[shift={(#1,#2)},rotate=#3]%
  \fill[black] (0,0.34)--(-0.21,-0.05)--(0.21,-0.05)--cycle;\end{scope}}%
\providecommand{\whrobot}[4]{\fill[#4] (#1+0.5,#2+0.5) circle (0.32);%
  \draw[black!55,line width=0.2pt] (#1+0.5,#2+0.5) circle (0.32);\whhd{#1+0.5}{#2+0.5}{#3}}%
\providecommand{\whstart}[3]{\draw[#3,line width=1pt] (#1,#2) rectangle ++(1,1);}%
\providecommand{\whgoal}[3]{\draw[#3,line width=1pt] (#1,#2) rectangle ++(1,1);%
  \draw[#3,line width=0.9pt] (#1+0.24,#2+0.24) rectangle ++(0.52,0.52);}%
\begin{tikzpicture}[scale=0.48]
  \fill[gray!7] (0,0) rectangle (16,12);
  % --- yielding-zone mask on hero robot (own cell (5,4) + light-blue cells) ---
  \fill[whA,fill opacity=0.30] (5,4) rectangle ++(1,1);
  \fill[whA,fill opacity=0.30] (4,5) rectangle ++(1,1);
  \fill[whA,fill opacity=0.30] (6,5) rectangle ++(1,1);
  \fill[whA,fill opacity=0.30] (6,6) rectangle ++(1,1);
  \draw[gray!25,step=1] (0,0) grid (16,12);
  \draw[black,line width=0.8pt] (0,0) rectangle (16,12);
  % --- obstacles: one-cell wall (with dock pockets) and 2x4 shelf blocks (with station pockets) ---
  \foreach \c/\r in {0/11,1/11,3/11,4/11,6/11,7/11,9/11,10/11,12/11,13/11,14/11,15/11,0/10,15/10,0/8,3/8,
     4/8,6/8,9/8,10/8,12/8,15/8,0/7,3/7,5/7,6/7,9/7,11/7,12/7,15/7,0/5,15/5,
     0/4,3/4,4/4,6/4,9/4,10/4,12/4,15/4,3/3,5/3,6/3,9/3,11/3,12/3,0/2,15/2,
     0/1,15/1,0/0,1/0,3/0,4/0,6/0,7/0,9/0,10/0,12/0,13/0,14/0,15/0}
     \fill[whObs] (\c,\r) rectangle ++(1,1);
  \draw[black!45,line width=0.9pt] (4,4) rectangle (7,7);
  % --- pockets: the only candidate starts and goals (docks in the wall, stations on shelf faces) ---
  \foreach \c/\r in {2/11,5/11,8/11,11/11,0/9,15/9,5/8,11/8,4/7,10/7,0/6,15/6,5/4,11/4,0/3,4/3,10/3,15/3,2/0,5/0,8/0,11/0}
     \draw[black!55,line width=0.5pt,dash pattern=on 1.2pt off 1pt] (\c+0.14,\r+0.14) rectangle ++(0.72,0.72);
  \whgoal{5}{11}{whA}\whgoal{11}{8}{whB}\whgoal{10}{7}{whC}\whgoal{4}{3}{whD}
  \whstart{0}{9}{whB}\whrobot{0}{9}{-90}{whB}
  \whstart{11}{0}{whC}\whrobot{11}{0}{0}{whC}
  \whstart{2}{11}{whD}\whrobot{2}{11}{180}{whD}
  \whstart{5}{4}{whA}\whrobot{5}{4}{0}{whA}
\end{tikzpicture}

